Think Before You Act: Decision Gate for LLM Agents

LLM agents increasingly perform consequential actions through external tools, yet their proposed actions are often executed without independent verification of policy compliance or task completion. We introduce JevAct, a runtime verification framework that intercepts selected agent actions before execution and enables feedback-driven correction. JevAct compiles domain policies into executable state checks and structured questions evaluated by a prefill-only decision model, which produces probability-based judgments without relying on LLM generation. By combining deterministic verification of tool-state facts with probabilistic assessment of conversational context, the framework identifies potentially invalid actions and premature task termination, providing targeted feedback for bounded revision. JevAct operates independently of the underlying agent model and requires no modifications to its parameters or tools. We evaluate JevAct across eleven LLM agents on $\tau^2$-bench Airline and Telecom tasks and BFCL. Results show improvements in agent reliability across multiple models and benchmarks, with particularly consistent gains on Telecom and BFCL, while performance on Airline is more mixed. Overall, these findings suggest that combining structured decision models with executable verification can improve the reliability of tool-using LLM agents.

==> figures/main_pass3_shared.tex <==

\definecolor{passreact}{HTML}{9AA8BA}
\definecolor{passjevact}{HTML}{0F62FE}
\definecolor{passink}{HTML}{0F172A}
\definecolor{passmuted}{HTML}{334155}
\definecolor{passgrid}{HTML}{E2E8F0}
\definecolor{passaxis}{HTML}{64748B}
\definecolor{passreactvalue}{HTML}{64748B}
\definecolor{passjevactvalue}{HTML}{0F62FE}

\begin{tikzpicture}[x=0.035in,y=0.0165in,font=\sffamily]
\tikzset{every node/.style={inner sep=0pt}}

% =========================
% Score label settings
% =========================
% Change 0.55 to 0.45 for smaller scores.
\newcommand{\scorescale}{0.75}

% Force exactly one decimal digit, including trailing .0
\newcommand{\scorevalue}[1]{%
  \pgfmathprintnumber[
    fixed,
    fixed zerofill,
    precision=1
  ]{#1}%
}

% =========================
% Bars
% =========================
% Bar width: 3.2 units
% Bar centers in each pair: +/- 2.1 units

\newcommand{\scorebar}[4]{%
  \fill[#3]
    ({#1-1.6},0) rectangle ({#1+1.6},#2);
  \node[
    anchor=south,
    text=#4,
    font=\fontsize{5}{6}\selectfont,
    align=center
  ] at (#1,{#2+1.6})
  {\scalebox{\scorescale}{\scorevalue{#2}}};
}

\newcommand{\jevbar}[2]{%
  \fill[passjevact]
    ({#1-1.6},0) rectangle ({#1+1.6},#2);
  \node[
    anchor=south,
    text=passjevactvalue,
    font=\bfseries\fontsize{5}{6}\selectfont,
    align=center
  ] at (#1,{#2+1.6})
  {\scalebox{\scorescale}{\scorevalue{#2}}};
}

% =========================
% Model pair
% =========================
\newcommand{\modelpair}[4]{%
  \node[
    anchor=north,
    align=center,
    text=passmuted,
    font=\fontsize{5.2}{5.8}\selectfont
  ] at (#1,-8) {#2};

  \scorebar{#1-2.1}{#3}{passreact}{passreactvalue}
  \jevbar{#1+2.1}{#4}
}

% =========================
% Legend
% =========================
\node[
  fill=passreact,
  minimum width=0.18in,
  minimum height=0.09in
] at (54,136) {};

\node[
  anchor=west,
  text=passink,
  font=\bfseries\fontsize{7.5}{8}\selectfont
] at (58,136) {ReAct};

\node[
  fill=passjevact,
  minimum width=0.18in,
  minimum height=0.09in
] at (78,136) {};

\node[
  anchor=west,
  text=passink,
  font=\bfseries\fontsize{7.5}{8}\selectfont
] at (82,136) {JevAct};

% =========================
% Grid helper
% =========================
\newcommand{\panelgrid}[2]{%
  \foreach \v in {0,20,40,60,80,100}{
    \draw[passgrid,line width=0.45pt]
      (#1,\v) -- (#2,\v);
  }
}

% =========================
% Airline
% =========================
\node[
  text=passink,
  font=\bfseries\fontsize{10}{11}\selectfont
] at (22.5,112) {$\tau^2$-Airline};

\panelgrid{0}{45}

\foreach \v in {0,20,40,60,80,100}{
  \node[
    anchor=east,
    text=passaxis,
    font=\fontsize{6}{7}\selectfont
  ] at (-1.2,\v) {\v\%};
}

\modelpair{6}{\shortstack{GPT-\\4.1}}{36.0}{46.0}
\modelpair{17}{\shortstack{Opus\\4.6}}{72.0}{76.0}
\modelpair{28}{\shortstack{gpt-oss-\\120b}}{42.0}{50.0}
\modelpair{39}{\shortstack{Qwen3.8-\\27B}}{74.0}{76.0}

% =========================
% Telecom
% =========================
\node[
  text=passink,
  font=\bfseries\fontsize{10}{11}\selectfont
] at (73.5,112) {$\tau^2$-Telecom};

\panelgrid{51}{96}

\modelpair{57}{\shortstack{GPT-\\4.1}}{11.4}{17.5}
\modelpair{68}{\shortstack{Opus\\4.6}}{39.5}{80.7}
\modelpair{79}{\shortstack{gpt-oss-\\120b}}{28.9}{51.8}
\modelpair{90}{\shortstack{Qwen3.8-\\27B}}{57.9}{81.6}

% =========================
% BFCL
% =========================
\node[
  text=passink,
  font=\bfseries\fontsize{10}{11}\selectfont
] at (124.5,112) {BFCL};

\panelgrid{102}{147}

\modelpair{108}{\shortstack{GPT-\\4.1}}{38.2}{47.8}
\modelpair{119}{\shortstack{Opus\\4.6}}{55.9}{59.1}
\modelpair{130}{\shortstack{gpt-oss-\\120b}}{39.9}{47.6}
\modelpair{141}{\shortstack{Qwen3.8-\\27B}}{48.1}{49.9}

\end{tikzpicture}

